K-stability of Q-Fano Spherical Varieties via Compatible Divisors

We study the K-stability of $\mathbb{Q}$-Fano spherical varieties using compatible divisors. More precisely, if the $\mathbb{Q}$-Fano variety, with a reductive group action, has an open Borel subgroup orbit, then there is a unique anticanonical $\mathbb{Q}$-divisor computing the equivariant stability threshold. This $\mathbb{Q}$-divisor is invariant under the Borel subgroup action, and it characterizes the K-stability of a $\mathbb{Q}$-Fano spherical variety.

==> res/P1xP1.tex <==
\begin{tikzpicture}[
    dot/.style={circle, fill, inner sep=1.5pt}, % 定义点的样式
    label distance=2pt
]
    % 2. 绘制主线段
    \coordinate (A) at (0,0);
    \coordinate (B) at (6,0);
    \draw[thick] (A) -- (B);

    % 3. 标注并绘制点
    % 端点
    \node[dot, label=above:{$2 X_1$}] at (A) {};
    \node[dot, label=above:{$2 Y_1 + 2 Y_2$}] at (B) {};

    % 中点 (1/2)
    \node[dot, label=above:{$-\cano_X$}] (M) at ($(A)!0.5!(B)$) {};

    % 2/3 点
    \node[dot, label=below:{$D^B_X$}] (T) at ($(A)!0.6667!(B)$) {};

\end{tikzpicture}
